Equivariant Filter Transformations for Consistent and Efficient Visual--Inertial Navigation

This paper presents an equivariant filter (EqF) transformation approach for visual--inertial navigation. By establishing analytical links between EqFs with different symmetries, the proposed approach enables systematic consistency design and efficient implementation. First, we formalize the mapping from the global system state to the local error-state and prove that it induces a nonsingular linear transformation between the error-states of any two EqFs. Second, we derive transformation laws for the associated linearized error-state systems and unobservable subspaces. These results yield a general consistency design principle: for any unobservable system, a consistent EqF with a state-independent unobservable subspace can be synthesized by transforming the local coordinate chart, thereby avoiding ad hoc symmetry analysis. Third, to mitigate the computational burden arising from the non-block-diagonal Jacobians required for consistency, we propose two efficient implementation strategies. These strategies exploit the Jacobians of a simpler EqF with block-diagonal structure to accelerate covariance operations while preserving consistency. Extensive Monte Carlo simulations and real-world experiments validate the proposed approach in terms of both accuracy and runtime.

==> tikz/transitivity.tex <==

\begin{tikzpicture}[
    node distance=1.cm, 
    eqf_box/.style={
        rectangle, 
        draw=myblue, 
        fill=white, 
        very thick, 
        rounded corners=5pt,
        inner sep=8pt,          
        align=left, 
        minimum width=2.7cm,
        minimum height=1.6cm, 
        font=\footnotesize,     
        drop shadow={opacity=0.1},
    },
    node_title/.style={
        font=\small\sffamily\bfseries,
        color=darkgrey,
        inner sep=5pt
    },
    trans_arrow/.style={
        <-, >={Stealth[inset=0pt, length=5pt]}, 
        line width=1.1pt, 
        color=darkgrey
    },
    label_style/.style={
        font=\scriptsize\sffamily, 
        black!90
    }
]
\usetikzlibrary{arrows.meta, positioning, calc, backgrounds, fit, shadows}
\definecolor{myblue}{RGB}{41, 128, 185}
\definecolor{mylightblue}{RGB}{235, 245, 251}
\definecolor{myred}{RGB}{192, 57, 43}
\definecolor{darkgrey}{RGB}{52, 73, 94}
    \node[eqf_box] (phi_star) {
        Error-State: $\boldsymbol{\varepsilon}^*$ \\
        Jacobians: $\mathbf{F}^*, \mathbf{G}^*, \mathbf{H}^*$ \\
        Unobs. Sub: $\mathbf{N}^*$
    };
    \node[node_title, below=2pt of phi_star] (title_star) {EqF with $\varphi^*$};

    \node[eqf_box, right=of phi_star] (phi_mid) {
        Error-State: $\boldsymbol{\varepsilon}$ \\
        Jacobians: $\mathbf{F}, \mathbf{G}, \mathbf{H}$ \\
        Unobs. Sub: $\mathbf{N}$
    };
    \node[node_title, below=2pt of phi_mid] (title_mid) {EqF with $\varphi$};

    \node[eqf_box, right=of phi_mid] (phi_prime) {
        Error-State: $\boldsymbol{\varepsilon}'$ \\
        Jacobians: $\mathbf{F}', \mathbf{G}', \mathbf{H}'$ \\
        Unobs. Sub: $\mathbf{N}'$
    };
    \node[node_title, below=2pt of phi_prime] (title_prime) {EqF with $\varphi'$};


    \draw[trans_arrow] (phi_star.east) -- (phi_mid.west) 
        node[midway, above=-1pt, label_style] {$\mathbf{T}^{\varphi^*}_{\varphi} $};

    \draw[trans_arrow] (phi_mid.east) -- (phi_prime.west) 
        node[midway, above=-1pt, label_style] {$\mathbf{T}^{\varphi}_{\varphi'} $};

    \path (phi_star.north) edge[
        trans_arrow, 
        dashed, 
        myred, 
        bend right=-15, 
        draw opacity=0.8
    ] node[midway, above, yshift=0pt, align=center, font=\scriptsize] {
        \textcolor{myred}{\textbf{Transitivity of Transformation}} \\
        $\mathbf{T}^{\varphi^*}_{\varphi'} = \mathbf{T}^{\varphi^*}_{\varphi} \mathbf{T}^{\varphi}_{\varphi'} $
    } (phi_prime.north);
\end{tikzpicture}

==> tikz/trinity.tex <==

\begin{tikzpicture}[
]


\node[anchor=south west, inner sep=0] (A) at (3.,4)  {\includegraphics[width=3cm]{tikz/mainfold.pdf}};
\node[anchor=south west, inner sep=0] (B) at (0,0)  {\includegraphics[width=3.cm]{tikz/error0.pdf}};
\node[anchor=south west, inner sep=0] (C) at (6,0)  {\includegraphics[width=3.cm]{tikz/error1.pdf}};
% \draw[step=1cm, gray, very thin] (0,0) grid (9,8);

% \node[draw, circle, minimum size=1.25cm, fill=green!10] (A) at (0,0)  {\large ${\boldsymbol{\varepsilon}}$};
% \node[draw, circle, minimum size=1.25cm, fill=green!10] (B) at (3,0)  {\large ${\boldsymbol{\varepsilon}}'$};


% 使用虚线箭头连接A和B

\path (3.,5.5) edge[bend right=25, below,->, >=Stealth, shorten >=1pt, shorten <=1pt,line width=0.7pt,]  node[midway, left] { $\varphi^* =\vartheta^* \circ   \phi^*_{{\hat{X}{^*}}^{-1}}$} (1.65,3.2);
\path (5.7,5.5) edge[bend left=25, below,->, >=Stealth, shorten >=1pt, shorten <=1pt,line width=0.7pt,]  node[midway, right] { $\varphi=\vartheta \circ   \phi_{{\hat{X}{}}^{-1}}$} (7.05,3.2);


\path (3.,2) edge[bend right=-30, below,<-, >=Stealth, shorten >=1pt, shorten <=1pt,line width=0.7pt,] (6.,2);

\node at (4.5,2.7) { $\varphi^{*} \circ {\varphi}^{-1} \approx \mathbf{T}$};

\end{tikzpicture}

